Betting on what is neither verifiable nor falsifiable

Prediction markets are useful for estimating probabilities of claims whose truth will be revealed at some fixed time -- this includes questions about the values of real-world events (i.e. statistical uncertainty), and questions about the values of primitive recursive functions (i.e. logical or algorithmic uncertainty). However, they cannot be directly applied to questions without a fixed resolution criterion, and real-world applications of prediction markets to such questions often amount to predicting not whether a sentence is true, but whether it will be proven. Such questions could be represented by countable unions or intersections of more basic events, or as First-Order-Logic sentences on the Arithmetical Hierarchy (or even beyond FOL, as hyperarithmetical sentences). In this paper, we propose an approach to betting on such events via options, or equivalently as bets on the outcome of a "verification-falsification game". Our work thus acts as an alternative to the existing framework of Garrabrant induction for logical uncertainty, and relates to the stance known as constructivism in the philosophy of mathematics; furthermore it has broader implications for philosophy and mathematical logic.

==> checkerboard1.tex <==
\usetikzlibrary{arrows}
\usetikzlibrary{positioning}

\begin{tikzpicture}[line width =0.5pt, scale=0.5]

\draw[gray] (0,0) grid (8,8);
\foreach \x/\y in {0/1, 0/4, 0/7, 1/2, 1/4, 1/6, 1/7, 2/0, 2/1, 2/4, 3/0, 3/1, 3/2, 3/3, 3/4, 3/5, 3/6, 3/7, 5/1, 5/3, 5/4, 5/6, 5/7, 6/0, 6/1, 6/2, 6/3, 6/4, 6/5, 6/6, 7/7}
    \filldraw[fill=black, draw=gray] (\x,\y) rectangle ++(1,1);
\draw[->] (0,0) -- (9,0) node[midway, below=6pt]{$x$};
\draw[->] (0,0) -- (0,9) node[midway, left=6pt]{$y$};
\node[] at (4,9){$\vdots$};
\node[] at (8.75,4){$\dots$};
\end{tikzpicture}


==> checkerboard2.tex <==
\usetikzlibrary{arrows}
\usetikzlibrary{positioning}

\begin{tikzpicture}[line width =0.5pt, scale=0.5]

\draw[gray] (0,0) grid (8,8);
\foreach \x in {0, 1, 2, 3, 4, 5, 6, 7}
    \foreach \y in {0, 1, 2, 3, 4, 5, 6, 7}
        \ifthenelse{\x<\y}{\def\col{white}}{\def\col{black}}
        \filldraw[fill=\col, draw=gray] (\x,\y) rectangle ++(1,1);

\draw[->] (0,0) -- (9,0) node[midway, below=6pt]{$x$};
\draw[->] (0,0) -- (0,9) node[midway, left=6pt]{$y$};
\node[] at (4,9){$\vdots$};
\node[] at (8.75,4){$\dots$};
\end{tikzpicture}


==> fol.tex <==
\usetikzlibrary{arrows}
\usetikzlibrary{positioning}
\pgfmathsetmacro{\myw}{3.6}
\pgfmathsetmacro{\myh}{2.6}
\pgfmathsetmacro{\mys}{0.25}
\newlength{\mypad}
\setlength{\mypad}{8pt}
\newlength{\mylsg}
\setlength{\mylsg}{2pt}

\begin{tikzpicture}[line width =1pt]

\draw (0,0) -- (0,3*\myh+4*\mys);
\draw (\myw,0) -- (\myw,3*\myh+4*\mys);
\node[] at (\myw/2,3*\myh+4*\mys){$\dots$};
\draw node[above = \mypad, anchor = north east]{$\Delta_0$} (0,0) -- (\myw,0) node[above = \mypad, anchor = north west]{$\Delta_0$};
\draw (0,0) -- (\myw,\myh) node[above = \mypad, anchor = north west]{
    \begin{tabular}{l}
        $\Pi_1$ \vspace{\mylsg}\\
        ``Bob will die'' \vspace{\mylsg}\\
        ``all swans are white'' \vspace{\mylsg}\\
        ``$P$ does not halt''
    \end{tabular}};
\draw (\myw,0) -- (0,\myh) node[above = \mypad, anchor = north east]{
    \begin{tabular}{r}
        $\Sigma_1$ \vspace{\mylsg}\\
        ``Bob will die'' \vspace{\mylsg}\\
        ``there is a white swan'' \vspace{\mylsg}\\
        ``$P$ halts''
    \end{tabular}};
\draw (0,\myh+\mys) -- (\myw,2*\myh+\mys) node[above = \mypad, anchor = north west]{
    \begin{tabular}{l}
        $\Pi_2$ \\
        ``all men are mortal'' \vspace{\mylsg}\\
        ``all swans will lay\\
        a white egg'' \vspace{\mylsg}\\
        ``there are an infinite\\
        number of primes''
    \end{tabular}};
\draw (\myw,\myh+\mys) -- (0,2*\myh+\mys) node[above = \mypad, anchor = north east]{
    \begin{tabular}{r}
        $\Sigma_2$ \\
        ``there is an immortal man'' \vspace{\mylsg}\\
        ``there is a swan that\\
        always lays brown eggs'' \vspace{\mylsg}\\
        ``there are finitely\\
        many perfect numbers''
    \end{tabular}};
\draw (0,2*\myh+2*\mys) -- (\myw,3*\myh+2*\mys) node[above = \mypad, anchor = north west]{
    \begin{tabular}{l}
        $\Pi_3$ \vspace{\mylsg}\\
        ``$x_n$ converges to 2''
    \end{tabular}};
\draw (\myw,2*\myh+2*\mys) -- (0,3*\myh+2*\mys) node[above = \mypad, anchor = north east]{
    \begin{tabular}{r}
        $\Sigma_3$ \vspace{\mylsg}\\
        ``$x_n$ does not converge to 2''
    \end{tabular}};
\end{tikzpicture}


==> matchup.tex <==
\usetikzlibrary{arrows}
\definecolor{aqaqaq}{rgb}{0.65,0.65,0.65}
\begin{tikzpicture}[line width =1pt]%

\draw (-2.5,0.32) node[anchor=north west] {$\mu\text{'s labels}$};

\draw (0,0) -- (4,0) node[midway, below = 10pt]{$P$};
\draw [|-] (0,0) -- (1.2,0) node[midway, above]{$\small\tilde{\alpha}_1$};
\draw [|-] (1.2,0) -- (2.5,0) node[midway, above]{$\small\tilde{\alpha}_2$};
\draw [|-] (2.5,0) -- (3.1,0) node[midway, above]{$\small\tilde{\alpha}_3$};
\draw [|-|] (3.1,0) -- (4,0) node[midway, above]{$\small\tilde{\alpha}_4$};

\draw (5,0) -- (9,0) node[midway, below = 10pt]{$\lnot P$};
\draw [|-] (5,0) -- (5.7,0) node[midway, above]{$\small\tilde{\beta}_1$};
\draw [|-] (5.7,0) -- (6.9,0) node[midway, above]{$\small\tilde{\beta}_2$};
\draw [|-|] (6.9,0) -- (9,0) node[midway, above]{$\small\tilde{\beta}_3$};

\begin{scope}[color = aqaqaq]
\draw (-2.5,2.82) node[anchor=north west] {$\varpi\text{'s labels}$};

\draw [|-] (0,2.5) -- (0.7,2.5) node[midway, above]{$\small\tilde{\beta}_1$};
\draw [|-] (0.7,2.5) -- (1.9,2.5) node[midway, above]{$\small\tilde{\beta}_2$};
\draw [|-|] (1.9,2.5) -- (4,2.5) node[midway, above]{$\small\tilde{\beta}_3$};

\draw [|-] (5,2.5) -- (6.2,2.5) node[midway, above]{$\small\tilde{\alpha}_1$};
\draw [|-] (6.2,2.5) -- (7.5,2.5) node[midway, above]{$\small\tilde{\alpha}_2$};
\draw [|-] (7.5,2.5) -- (8.1,2.5) node[midway, above]{$\small\tilde{\alpha}_3$};
\draw [|-|] (8.1,2.5) -- (9,2.5) node[midway, above]{$\small\tilde{\alpha}_4$};

\draw [->] (6,1) -- (3,2);
\draw [->] (3,1) -- (6,2);
\end{scope}

\end{tikzpicture}

